On Adaptive-Gain Control of Replicator Dynamics in Population Games

Controlling evolutionary game-theoretic dynamics is a problem of paramount importance for the systems and control community, with several applications spanning from social science to engineering. Here, we study a population of individuals who play a generic 2-action matrix game, and whose actions evolve according to a replicator equation -- a nonlinear ordinary differential equation that captures salient features of the collective behavior of the population. Our objective is to steer such a population to a specified equilibrium that represents a desired collective behavior -- e.g., to promote cooperation in the prisoner's dilemma. To this aim, we devise an adaptive-gain controller, which regulates the system dynamics by adaptively changing the entries of the payoff matrix of the game. The adaptive-gain controller is tailored according to distinctive features of the game, and conditions to guarantee global convergence to the desired equilibrium are established.

==> 1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=\ll cm,
height=\hh cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9.9,
ylabel={$x(t)$},
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]
\addplot [color=mycolor1, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.8002804688888\\
0.66697931935524	0.861812581749114\\
1.54205847824255	0.925911871575676\\
2.54205847824255	0.969225832504406\\
3.54205847824255	0.988657366520282\\
4.54205847824255	0.996068553612531\\
5.54205847824255	0.998671258910478\\
6.54205847824255	0.999554993436979\\
7.54205847824255	0.999851429457981\\
8.54205847824255	0.999950450279301\\
9.54205847824255	0.999983480511108\\
10	0.999989577526743\\
};
%{data2}

\addplot [color=mycolor2, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.141886338627215\\
0.130165019080834	0.130743837424712\\
0.650352121397383	0.0911136788646699\\
1.23757028694723	0.057186239744598\\
2.23757028694723	0.0227224458368937\\
3.23757028694723	0.00817047420316143\\
4.23757028694723	0.00280192621966711\\
5.23757028694723	0.000943263512602652\\
6.23757028694723	0.000315476408343737\\
7.23757028694723	0.000105276939022277\\
8.23757028694722	3.51054724829208e-05\\
9.23757028694722	1.17032875599185e-05\\
10	5.31755403165288e-06\\
};
%{data3}

\addplot [color=mycolor3, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.421761282626275\\
0.884160485395348	0.380418593606555\\
1.88416048539535	0.311981918442912\\
2.61290102750154	0.24778154820227\\
3.19107259852911	0.192470837001101\\
3.76924416955669	0.13932457837781\\
4.30156916954676	0.0972448080446552\\
4.86920236737188	0.0625600641383618\\
5.75368522176967	0.0284470198221932\\
6.69923080973803	0.0111361776615062\\
6.95139327272919	0.00871717701339644\\
7.20355573572035	0.00681260538706116\\
7.5418776674749	0.00488263036397817\\
7.88918416760253	0.00346233032774615\\
8.23398176348226	0.00245823621503149\\
8.57547817517893	0.00174956699456883\\
8.91442132578745	0.00124761623724756\\
9.25154446255431	0.000890914261843869\\
9.58738628944761	0.000636819102338727\\
9.93547182500404	0.00044951157732864\\
10	0.000421456652158362\\
};
%{data4}

\addplot [color=mycolor4, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.915735525189067\\
1	0.964088829220153\\
2	0.986560155159742\\
3	0.995309192709405\\
4	0.99841042959887\\
5	0.999467149076774\\
6	0.99982204609989\\
7	0.999940644437036\\
8	0.999980210629019\\
9	0.999993403077971\\
10	0.999997800974311\\
};
%{data5}

\addplot [color=mycolor5, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.792207329559554\\
0.658777354048206	0.853764637769752\\
1.52380256646239	0.919709813294973\\
2.52380256646239	0.966121044610316\\
3.52380256646239	0.987396599645131\\
4.5238025664624	0.995613250096272\\
5.5238025664624	0.998515030476591\\
6.5238025664624	0.999502396760794\\
7.5238025664624	0.999833838414475\\
8.5238025664624	0.999944580025669\\
9.5238025664624	0.999981523028239\\
10	0.999988559043964\\
};
%{data6}

\addplot [color=mycolor6, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.959492426392903\\
1	0.984635754805855\\
2	0.99460364834718\\
3	0.998166880278115\\
4	0.999384979467399\\
5	0.999794544354507\\
6	0.999931464671913\\
7	0.999977149313356\\
8	0.999992382484413\\
9	0.999997460759232\\
10	0.999999153578754\\
};
%{data7}

\addplot [color=mycolor7, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.655740699156587\\
0.746057308083157	0.714872893970097\\
1.74605730808316	0.808672507520108\\
2.64976981795966	0.888368874233886\\
3.56865407630857	0.945367724460069\\
4.56865407630857	0.978442211340199\\
5.56865407630857	0.992276617785328\\
6.56865407630857	0.997355414082496\\
7.56865407630857	0.999110195386989\\
8.56865407630857	0.999702459378267\\
9.56865407630857	0.999900714704939\\
10	0.999935625616407\\
};
%{data8}

\end{axis}
\end{tikzpicture}%

==> 1b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=\ll cm,
height=\hh cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9.9,
xlabel={time, $t$},
ymin=0,
ymax=1,
]
\addplot [color=mycolor1, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.0357116785741896\\
0.0422355199853334	0.0386789430015311\\
0.209750101726733	0.0528570191584411\\
0.384833485627049	0.072637502539853\\
0.573654528949673	0.101035670619203\\
0.787292010402924	0.143720026654592\\
1.06003222868086	0.216148166468395\\
1.34550658738262	0.311657628676302\\
1.63098094608437	0.41929682209038\\
1.9019913133276	0.522149928439287\\
2.20922820573686	0.628547899693076\\
2.6136465634553	0.742141366996517\\
3.45045538754255	0.888210264598034\\
4.45045538754255	0.962277227300842\\
5.45045538754255	0.987408000127283\\
6.45045538754255	0.995802006432147\\
7.45045538754255	0.998600644342944\\
8.45045538754255	0.999533547208047\\
9.45045538754255	0.99984451570245\\
10	0.999910783936159\\
};
%{data2}

\addplot [color=mycolor2, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.849129305868777\\
0.460742810594324	0.904388921495328\\
1.15981626090621	0.953100377320353\\
2.11729812665396	0.983336945414606\\
3.11729812665396	0.994444118501388\\
4.11729812665395	0.998147982781865\\
5.11729812665395	0.999382658826381\\
6.11729812665395	0.999794219530981\\
7.11729812665395	0.999931406507445\\
8.11729812665395	0.999977135502375\\
9.11729812665395	0.999992378500788\\
10	0.999997010456432\\
};
%{data3}

\addplot [color=mycolor3, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.933993247757551\\
1	0.97790281913543\\
2	0.992630705337654\\
3	0.997543436091048\\
4	0.999181140460754\\
5	0.999727046638658\\
6	0.999909015539494\\
7	0.999969671846249\\
8	0.999989890615407\\
9	0.999996630205135\\
10	0.999998876735045\\
};
%{data4}

\addplot [color=mycolor4, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.678735154857773\\
0.188467687695932	0.729505137437449\\
1.13080612617559	0.896096283870895\\
2.13080612617559	0.964996181132461\\
3.13080612617559	0.98831788340655\\
4.13080612617559	0.996105433892472\\
5.13080612617559	0.998701791760988\\
6.13080612617559	0.999567263196718\\
7.13080612617559	0.999855754372105\\
8.13080612617559	0.999951918123043\\
9.13080612617559	0.999983972707644\\
10	0.999993603356688\\
};
%{data5}

\addplot [color=mycolor5, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.757740130578333\\
0.265825140692533	0.812029177355859\\
0.901709159045406	0.900085548737577\\
1.6698635748007	0.954652591998061\\
2.6698635748007	0.984853384236044\\
3.6698635748007	0.994949978932695\\
4.6698635748007	0.998316617050356\\
5.6698635748007	0.999438870772432\\
6.6698635748007	0.999812956865711\\
7.6698635748007	0.999937652286406\\
8.6698635748007	0.999979217428722\\
9.6698635748007	0.999993072476238\\
10	0.99999502353244\\
};
%{data6}

\addplot [color=mycolor6, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.743132468124916\\
0.247794274131303	0.796894399031665\\
0.90001504237442	0.893611241552819\\
1.67581069523124	0.952103662243124\\
2.67581069523124	0.983998251342196\\
3.67581069523124	0.994664728823485\\
4.67581069523124	0.998221526047578\\
5.67581069523124	0.999407173488758\\
6.67581069523124	0.999802391094014\\
7.67581069523124	0.999934130362119\\
8.67581069523124	0.999978043453945\\
9.67581069523124	0.999992681151312\\
10	0.99999471080417\\
};
%{data7}

\addplot [color=mycolor7, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.392227019534168\\
0.081869826921455	0.423695768636982\\
0.3530000466254	0.526400684736166\\
0.662721595147253	0.63302421708386\\
1.07363883916741	0.74705673625535\\
1.97740047224736	0.898819848378565\\
2.97740047224736	0.96593223585934\\
3.97740047224736	0.988631008473108\\
4.97740047224736	0.99620985018322\\
5.97740047224736	0.998736598720844\\
6.97740047224736	0.999578865573327\\
7.97740047224736	0.999859621833073\\
8.97740047224736	0.999953207276776\\
10	0.999984931262298\\
};
%{data8}

\end{axis}
\end{tikzpicture}%

==> 1c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={-},
  width=\ll cm,
height=\hh cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=9.9,
xlabel={time, $t$},
ymin=0,
ymax=1,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]
\addplot [color=mycolor1, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.823457828327293\\
0.700476968423483	0.756526675227171\\
1.56572219338037	0.680783592155835\\
2.56572219338037	0.614344461419052\\
3.56572219338037	0.570345724556662\\
4.56572219338037	0.542791711385093\\
5.56572219338037	0.525918634964957\\
6.56572219338037	0.515673668726766\\
7.56572219338037	0.509472711816514\\
8.56572219338037	0.505723803818136\\
9.56572219338037	0.503458287458194\\
10	0.502783009252472\\
};
%{data2}

\addplot [color=mycolor2, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.694828622975817\\
0.672765067195254	0.644638210738461\\
1.67276506719525	0.589966546881982\\
2.67276506719525	0.55496610543644\\
3.67276506719525	0.533347288662102\\
4.67276506719525	0.52017820391599\\
5.67276506719525	0.512197835034625\\
6.67276506719525	0.507371035176405\\
7.67276506719525	0.504453666890029\\
8.67276506719525	0.502690830560363\\
9.67276506719525	0.501625726336177\\
10	0.501380305227894\\
};
%{data3}

\addplot [color=mycolor3, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.317099480060861\\
0.320248871383846	0.341224592098179\\
1.32024887138385	0.40063961052743\\
2.32024887138385	0.439144524890608\\
3.32024887138385	0.46304490986194\\
4.32024887138385	0.477630923434184\\
5.32024887138385	0.486476034279999\\
6.32024887138385	0.491827212868633\\
7.32024887138385	0.495061820338059\\
8.32024887138385	0.497016416287275\\
9.32024887138385	0.498197396081761\\
10	0.498717733938833\\
};
%{data4}

\addplot [color=mycolor4, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.950222048838355\\
1	0.891525913138387\\
2	0.803550902888398\\
2.94061682739422	0.715435128912546\\
3.85553410178442	0.644580365033057\\
4.85553410178442	0.58992844687108\\
5.85553410178442	0.554942305413803\\
6.85553410178442	0.533332729110986\\
7.85553410178442	0.520169367053044\\
8.85553410178442	0.512192487115442\\
9.85553410178442	0.507367802156662\\
10	0.506854462519949\\
};
%{data5}

\addplot [color=mycolor5, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.0344460805029088\\
0.0889843173105263	0.0373015629456747\\
0.482068726110895	0.0525041152917884\\
0.916736691650515	0.0749184526320879\\
1.48767523729975	0.114074942078589\\
2.04597965620979	0.161803029224255\\
2.60428407511984	0.214738813171397\\
3.14955169108196	0.266227724272951\\
3.77622304274123	0.319691713358694\\
4.61762599634628	0.377038995955164\\
5.61762599634628	0.424136987657893\\
6.61762599634628	0.453800563392283\\
7.61762599634628	0.472005624812984\\
8.61762599634628	0.48306846743283\\
9.61762599634628	0.489766493735941\\
10	0.491547331738964\\
};
%{data6}

\addplot [color=mycolor6, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.438744359656398\\
1	0.462799394797505\\
2	0.477481747015127\\
3	0.486385719176614\\
4	0.491772605984296\\
5	0.495028819515017\\
6	0.496996476268349\\
7	0.498185348541088\\
8	0.498903643106484\\
9	0.499337616614021\\
10	0.499599809795902\\
};
%{data7}

\addplot [color=mycolor7, ultra thick, forget plot]
  table[row sep=crcr]{%
0	0.381558457093008\\
0.546081268979408	0.408790886554257\\
1.54608126897941	0.444257327090737\\
2.54608126897941	0.466177563235279\\
3.54608126897941	0.479533387257626\\
4.54608126897941	0.487627620504963\\
5.54608126897941	0.492523445124281\\
6.54608126897941	0.495482567111532\\
7.54608126897941	0.497270640947238\\
8.54608126897941	0.498350995326847\\
9.54608126897941	0.499003722613558\\
10	0.499206118332234\\
};
%{data8}

\end{axis}
\end{tikzpicture}%

==> 2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={->},
  width=\l cm,
height=\h cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=49.5,
ylabel={},
xlabel={time, $t$},
ymin=0,
ymax=4.5,
axis background/.style={fill=white},legend style={at={(1,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]
\addplot [ultra thick, color=mycolor1]
  table[row sep=crcr]{%
0	0.99\\
0.212871731483863	0.991514467109075\\
0.425743462967725	0.992788947401566\\
0.638615194451588	0.993860814089521\\
0.851486925935451	0.99476307192064\\
1.52115343741342	0.996829582312619\\
2.19081994889138	0.998049259774778\\
2.86048646036935	0.998725143110301\\
3.53015297184732	0.999112930561486\\
4.38230018797808	0.999415402532342\\
5.23444740410884	0.999563938870549\\
6.0865946202396	0.999617660463883\\
6.93874183637036	0.999618053755602\\
8.03056108752861	0.997866930839312\\
9.12238033868685	0.998679724510216\\
10.2141995898451	0.999835020726312\\
11.3060188410033	0.98410355527305\\
11.4029345742904	0.98076192183414\\
11.4998503075774	0.976596215907322\\
11.5967660408645	0.971385952523667\\
11.6936817741515	0.964853160597856\\
11.7905975074386	0.956657659543915\\
11.8875132407256	0.946376239210301\\
11.9844289740127	0.933511620723152\\
12.0813447072997	0.917497660071395\\
12.2860029138599	0.87120278490336\\
12.49066112042	0.802112018769409\\
12.6953193269802	0.7094758153272\\
12.8999775335403	0.602265546426356\\
13.0844308203606	0.505221988304573\\
13.2688841071808	0.415584626426779\\
13.4533373940011	0.338130489348196\\
13.6377906808213	0.274251374422543\\
13.8242663814392	0.222025143716654\\
14.0107420820572	0.180195451327657\\
14.1972177826751	0.146819801326737\\
14.3836934832931	0.120084284085148\\
14.5641795682874	0.0990947552037662\\
14.7446656532818	0.0819959257471852\\
14.9251517382761	0.0680263099303905\\
15.1056378232705	0.0565393776002114\\
15.2893916347163	0.0468788325062862\\
15.473145446162	0.0389158086956812\\
15.6568992576078	0.0323451339853716\\
15.8406530690536	0.0269024815465198\\
16.0330113024871	0.0221840182878504\\
16.2253695359207	0.0183007008954721\\
16.4177277693542	0.0151069260654508\\
16.6100860027878	0.0124733395146024\\
16.8063083626923	0.0102547525907304\\
17.0025307225968	0.00843146639494907\\
17.1987530825013	0.00693540402449821\\
17.3949754424058	0.00570521096555086\\
17.5922913794992	0.00468528517469573\\
17.7896073165925	0.00384767315345303\\
17.9869232536858	0.00316107504501218\\
18.1842391907792	0.00259712359716695\\
18.381560097627	0.00213241395995979\\
18.5788810044748	0.00175084278085424\\
18.7762019113226	0.00143814274580743\\
18.9735228181704	0.0011813623760073\\
19.1706124757053	0.000970042099328846\\
19.3677021332403	0.000796528526245166\\
19.5647917907753	0.000654332479700717\\
19.7618814483103	0.000537561628113749\\
19.9587678300017	0.000441446020875787\\
20.155654211693	0.000362523471664595\\
20.3525405933844	0.000297842268449697\\
20.5494269750757	0.000244722366161174\\
20.7721874308289	0.00019577619706026\\
20.9949478865821	0.000156627020904805\\
21.2177083423353	0.000125427944673175\\
21.4404687980885	0.00010046811512492\\
21.6991691604157	7.74835007007497e-05\\
21.9578695227428	5.97611675734637e-05\\
22.21656988507	4.6207900652206e-05\\
22.4752702473971	3.57565460803523e-05\\
22.7812208088007	2.62531973239828e-05\\
23.0871713702043	1.92746277447683e-05\\
23.3931219316079	1.42565639926381e-05\\
23.6990724930115	1.05753741705391e-05\\
24.0703764631503	7.22435977916374e-06\\
24.4416804332892	4.92856426375454e-06\\
24.8129844034281	3.45548690164033e-06\\
25.1842883735669	2.45449545393447e-06\\
25.6498906433014	1.47927647184372e-06\\
26.1154929130359	8.78715930605033e-07\\
26.5810951827703	5.99858002799513e-07\\
27.0466974525048	4.4019519631427e-07\\
27.6555541649569	1.84905515767629e-07\\
28.2644108774089	5.42108434049077e-08\\
28.8732675898609	7.24001091537742e-08\\
29.482124302313	9.78607772648816e-08\\
30.3119878778925	-3.77394845771394e-08\\
31.1418514534721	-8.82207214756675e-08\\
31.9717150290517	2.55092966511704e-08\\
32.8015786046313	1.00204303493375e-07\\
33.870217925904	-3.65902827928099e-07\\
34.9388572471766	-4.9539335106151e-07\\
36.0074965684493	1.53830145025173e-07\\
37.076135889722	5.03995459310513e-07\\
37.8184919701046	3.14349596740727e-08\\
38.5608480504873	-1.67984715018307e-07\\
39.3032041308699	8.504930171187e-08\\
40.0455602112525	2.68984241704303e-07\\
40.7879162916351	1.67798029550079e-08\\
41.5302723720177	-8.96496380865786e-08\\
42.2726284524003	4.53920535718819e-08\\
43.0149845327829	1.43555828191515e-07\\
43.9041183472765	-1.22025031525568e-07\\
44.79325216177	-2.13302652337607e-07\\
45.6823859762636	5.69195044449267e-08\\
46.5715197907572	2.25064593319827e-07\\
47.4286398430679	-1.30456927738161e-07\\
48.2857598953786	-2.57958434429922e-07\\
49.1428799476893	7.06295399563805e-08\\
50	2.80971958471625e-07\\
};
\addlegendentry{$x(t)$}

\addplot [ultra thick,color=mycolor2]
  table[row sep=crcr]{%
0	0.2\\
0.212871731483863	0.21031811000309\\
0.425743462967725	0.221194740094067\\
0.638615194451588	0.232657125528666\\
0.851486925935451	0.244734032169363\\
1.52115343741342	0.287071737331252\\
2.19081994889138	0.336879566250886\\
2.86048646036935	0.395459631219129\\
3.53015297184732	0.464299439023306\\
4.38230018797808	0.569563998222988\\
5.23444740410884	0.698685810592018\\
6.0865946202396	0.857074065847756\\
6.93874183637036	1.05143007421589\\
8.03056108752861	1.36520134341458\\
9.12238033868685	1.77470509151393\\
10.2141995898451	2.30690366809745\\
11.3060188410033	2.98697815026591\\
11.4029345742904	3.05519372447152\\
11.4998503075774	3.12451610606663\\
11.5967660408645	3.1948337142704\\
11.6936817741515	3.26599196153902\\
11.7905975074386	3.33778480694861\\
11.8875132407256	3.40994209128053\\
11.9844289740127	3.48210381979973\\
12.0813447072997	3.55380736486853\\
12.2860029138599	3.70163397007005\\
12.49066112042	3.8368909520466\\
12.6953193269802	3.95020051170617\\
12.8999775335403	4.03391199110503\\
13.0844308203606	4.07962029672424\\
13.2688841071808	4.0975795474877\\
13.4533373940011	4.09044308161832\\
13.6377906808213	4.06193433552646\\
13.8242663814392	4.01597590800202\\
14.0107420820572	3.95669571786587\\
14.1972177826751	3.88732909633742\\
14.3836934832931	3.81063265170381\\
14.5641795682874	3.73150567008956\\
14.7446656532818	3.6490113095934\\
14.9251517382761	3.56431696828871\\
15.1056378232705	3.47839990149111\\
15.2893916347163	3.39045746580305\\
15.473145446162	3.30260104011559\\
15.6568992576078	3.2152923761258\\
15.8406530690536	3.12891427548702\\
16.0330113024871	3.03980525732849\\
16.2253695359207	2.95225756134038\\
16.4177277693542	2.86644469436213\\
16.6100860027878	2.78250416038561\\
16.8063083626923	2.69890440946608\\
17.0025307225968	2.61740141234231\\
17.1987530825013	2.53802624827987\\
17.3949754424058	2.46079572478199\\
17.5922913794992	2.38529651971561\\
17.7896073165925	2.31194429407848\\
17.9869232536858	2.2407118328122\\
18.1842391907792	2.17156724945972\\
18.381560097627	2.10447087145873\\
18.5788810044748	2.03937954233136\\
18.7762019113226	1.97624688594781\\
18.9735228181704	1.91502570797861\\
19.1706124757053	1.85573589826393\\
19.3677021332403	1.79825446307677\\
19.5647917907753	1.74253166448746\\
19.7618814483103	1.68851837253399\\
19.9587678300017	1.63621898549838\\
20.155654211693	1.58552858144121\\
20.3525405933844	1.53639983715068\\
20.5494269750757	1.48878649570854\\
20.7721874308289	1.43668624973248\\
20.9949478865821	1.38640383311117\\
21.2177083423353	1.33787702967256\\
21.4404687980885	1.29104553440793\\
21.6991691604157	1.23870870182419\\
21.9578695227428	1.18849104263171\\
22.21656988507	1.14030740449552\\
22.4752702473971	1.09407585874928\\
22.7812208088007	1.04181212723547\\
23.0871713702043	0.9920440771341\\
23.3931219316079	0.94465290942104\\
23.6990724930115	0.899525186102134\\
24.0703764631503	0.847642873422888\\
24.4416804332892	0.798752786690551\\
24.8129844034281	0.752682706237172\\
25.1842883735669	0.70926968674362\\
25.6498906433014	0.658351316397958\\
26.1154929130359	0.61108856627476\\
26.5810951827703	0.567219710585304\\
27.0466974525048	0.526500085729468\\
27.6555541649569	0.477626822191858\\
28.2644108774089	0.433291036452102\\
28.8732675898609	0.393073741986008\\
29.482124302313	0.356589459281667\\
30.3119878778925	0.31224287013101\\
31.1418514534721	0.273413422855851\\
31.9717150290517	0.239423393569464\\
32.8015786046313	0.209659926211921\\
33.870217925904	0.176690623725601\\
34.9388572471766	0.148909245644803\\
36.0074965684493	0.125520729157421\\
37.076135889722	0.105809371421116\\
37.8184919701046	0.0939580399779853\\
38.5608480504873	0.0834345009825241\\
39.3032041308699	0.0740913653332114\\
40.0455602112525	0.0657946184689034\\
40.7879162916351	0.0584251925243183\\
41.5302723720177	0.0518814207230347\\
42.2726284524003	0.0460716541369264\\
43.0149845327829	0.0409125546304581\\
43.9041183472765	0.0354859943334284\\
44.79325216177	0.0307795201055655\\
45.6823859762636	0.0266990432741094\\
46.5715197907572	0.0231597128067429\\
47.4286398430679	0.0201911515964861\\
48.2857598953786	0.0176032473310333\\
49.1428799476893	0.0153478623277787\\
50	0.0133815281699332\\
};
\addlegendentry{$g(t)$}

\end{axis}
\end{tikzpicture}%

==> 3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={->},
  width=\l cm,
height=\h cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4.85,
ylabel={},
xlabel={time, $t$},
ymin=0,
ymax=3.45,
axis background/.style={fill=white},legend style={at={(.4,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]
\addplot [ultra thick, color=mycolor1]
  table[row sep=crcr]{%
0	0.99\\
0.167459095433972	0.99437197596897\\
0.88809699331047	0.999022174852034\\
1.48779402054587	0.998696089589295\\
1.7055453710483	0.995375074804815\\
1.92329672155073	0.940370656410951\\
2.08481058580715	0.549818034548405\\
2.15295250789078	0.303934180299088\\
2.22109442997442	0.13958178729448\\
2.28978116665248	0.0575302838472321\\
2.34992363054925	0.0254732869145372\\
2.40768040033215	0.0114766822307919\\
2.46450942917201	0.0052036243004574\\
2.52094002183088	0.00236567010425615\\
2.57719370734109	0.00107674226906496\\
2.64268384310993	0.000430529197649743\\
2.71858857476824	0.000148910719354967\\
2.80881721857623	4.23494547070469e-05\\
2.91886602012185	9.3615991872964e-06\\
3.05781743905216	1.63511196027422e-06\\
3.2410232452166	4.35052379121892e-07\\
3.49148164923853	6.28608458286273e-07\\
3.80194303114913	3.54225082255244e-06\\
4.00234327976475	1.40804550674556e-06\\
4.20274352838037	5.59692857393657e-07\\
4.45738319526598	8.96701155106427e-07\\
4.75172596488285	3.59498844426653e-06\\
4.95377003700084	1.48949153022659e-06\\
5.15581410911884	6.17125911483996e-07\\
5.40729016259262	9.1449554939782e-07\\
5.6965780011567	3.28302152174942e-06\\
5.90234655997052	1.49589984754783e-06\\
6.10811511878434	6.81594573781474e-07\\
6.35866516034022	9.8709057094748e-07\\
6.64244528416109	3.13546488206473e-06\\
6.90003906189922	5.40017854511188e-06\\
7.10814325704264	2.61347286611979e-06\\
7.30161659763872	8.76428750573588e-07\\
7.52783011201308	6.81152644177452e-07\\
7.80244400977411	1.75636308086258e-06\\
8.08159085296147	5.02494485843386e-06\\
8.31185540356826	4.34082920430789e-06\\
8.5049401740277	1.44227810039421e-06\\
8.70938519162876	6.35228217249484e-07\\
8.96202464666783	9.68805825118935e-07\\
9.24941001798386	3.3348639678632e-06\\
9.4549141215276	1.50923081876364e-06\\
9.66041822507134	6.83011469604367e-07\\
9.91057418536101	9.79500850872839e-07\\
10.1943150768653	3.10861956231978e-06\\
10.4523135903314	5.40691845463126e-06\\
10.660717391311	2.63712064263455e-06\\
10.8540987471409	8.82418803582752e-07\\
11.0799211588952	6.78830772704586e-07\\
11.3542397162077	1.73847603279764e-06\\
11.633633083963	5.00173337292242e-06\\
11.8643313735568	4.3697783478347e-06\\
12.057534127128	1.45598223377785e-06\\
12.2616888721976	6.36521893859765e-07\\
12.5139065268766	9.60712664310748e-07\\
12.8012599038722	3.30465984121897e-06\\
13.0070756278237	1.50758660744099e-06\\
13.2128913517752	6.87753094918975e-07\\
13.4630427858913	9.86189905072266e-07\\
13.7463922439436	3.10248501811383e-06\\
14.0041070819434	5.3591389961305e-06\\
14.2126343459927	2.62219288826859e-06\\
14.4063412869868	8.8427897015908e-07\\
14.6323632865856	6.83821398839157e-07\\
14.9065262749602	1.74497142335639e-06\\
15.1855399979448	4.97724742531958e-06\\
15.4161250610235	4.33560482782092e-06\\
15.6095334711894	1.4516992887792e-06\\
15.8139764999289	6.39345130948321e-07\\
16.0662875602627	9.67204883073336e-07\\
16.3533679058481	3.30691465855182e-06\\
16.5591985889874	1.50919569319452e-06\\
16.7650292721268	6.88752035182816e-07\\
17.0151245067794	9.86242814859928e-07\\
17.2984029206949	3.09770663109443e-06\\
17.5561272112081	5.35211499153032e-06\\
17.7647174056752	2.62303136866482e-06\\
17.9584659723432	8.85443758757987e-07\\
18.1844662422845	6.84333230860368e-07\\
18.4585614189364	1.74354157711498e-06\\
18.7375461972883	4.96989267684267e-06\\
18.9681735563205	4.33396015186993e-06\\
19.1616332370107	1.45292637609984e-06\\
19.3660836668957	6.40006739938137e-07\\
19.6183506758471	9.6715197550612e-07\\
19.9053805035207	3.30303029316692e-06\\
20	8.85994267618706e-07\\
};
%\addlegendentry{$x(t)$}

\addplot [ultra thick,color=mycolor2]
  table[row sep=crcr]{%
0	0.2\\
0.167459095433972	0.246100068650257\\
0.88809699331047	0.673674332044964\\
1.48779402054587	1.65223176867484\\
1.7055453710483	2.23788037730758\\
1.92329672155073	2.85271642867645\\
2.08481058580715	3.12506008975829\\
2.15295250789078	3.16933825032963\\
2.22109442997442	3.18940664805245\\
2.28978116665248	3.19775221232105\\
2.34992363054925	3.20077707876863\\
2.40768040033215	3.20206020623569\\
2.46450942917201	3.20262815819542\\
2.52094002183088	3.20288367742374\\
2.57719370734109	3.20299943710217\\
2.64268384310993	3.20305740575597\\
2.71858857476824	3.20308265414876\\
2.80881721857623	3.2030922056005\\
2.91886602012185	3.20309516216335\\
3.05781743905216	3.20309585463852\\
3.2410232452166	3.20309596219139\\
3.49148164923853	3.20309594484401\\
3.80194303114913	3.20309568371598\\
4.00234327976475	3.20309587498528\\
4.20274352838037	3.20309595101671\\
4.45738319526598	3.20309592081252\\
4.75172596488285	3.20309567898432\\
4.95377003700084	3.2030958676802\\
5.15581410911884	3.2030959458636\\
5.40729016259262	3.20309591921188\\
5.6965780011567	3.20309570693735\\
5.90234655997052	3.20309586709975\\
6.10811511878434	3.20309594007945\\
6.35866516034022	3.20309591269932\\
6.64244528416109	3.20309572015497\\
6.90003906189922	3.20309551717313\\
7.10814325704264	3.20309576691105\\
7.30161659763872	3.20309592258856\\
7.52783011201308	3.20309594008923\\
7.80244400977411	3.20309584372493\\
8.08159085296147	3.2030955507831\\
8.31185540356826	3.20309561207279\\
8.5049401740277	3.20309587184442\\
8.70938519162876	3.20309594417399\\
8.96202464666783	3.20309591427716\\
9.24941001798386	3.20309570222365\\
9.4549141215276	3.20309586583745\\
9.66041822507134	3.20309593988492\\
9.91057418536101	3.20309591331199\\
10.1943150768653	3.20309572249338\\
10.4523135903314	3.20309551650175\\
10.660717391311	3.20309576472415\\
10.8540987471409	3.20309592198417\\
11.0799211588952	3.20309594022977\\
11.3542397162077	3.20309584526048\\
11.633633083963	3.20309555279591\\
11.8643313735568	3.20309560941084\\
12.057534127128	3.20309587054866\\
12.2616888721976	3.20309594399048\\
12.5139065268766	3.20309591493494\\
12.8012599038722	3.20309570486307\\
13.0070756278237	3.20309586591728\\
13.2128913517752	3.20309593939242\\
13.4630427858913	3.20309591264496\\
13.7463922439436	3.2030957229756\\
14.0041070819434	3.20309552071633\\
14.2126343459927	3.20309576599468\\
14.4063412869868	3.20309592175011\\
14.6323632865856	3.20309593971515\\
14.9065262749602	3.20309584461099\\
15.1855399979448	3.20309555492297\\
15.4161250610235	3.2030956124064\\
15.6095334711894	3.20309587086537\\
15.8139764999289	3.20309594367032\\
16.0662875602627	3.20309591428594\\
16.3533679058481	3.20309570459382\\
16.5591985889874	3.20309586570589\\
16.7650292721268	3.20309593923571\\
17.0151245067794	3.20309591257303\\
17.2984029206949	3.20309572333666\\
17.5561272112081	3.20309552127869\\
17.7647174056752	3.20309576585239\\
17.9584659723432	3.20309592157857\\
18.1844662422845	3.20309593960213\\
18.4585614189364	3.20309584467198\\
18.7375461972883	3.20309555551497\\
18.9681735563205	3.20309561248669\\
19.1616332370107	3.20309587068828\\
19.3660836668957	3.2030959435439\\
19.6183506758471	3.20309591422356\\
19.9053805035207	3.20309570487482\\
20	3.20309592149851\\
};
%\addlegendentry{$g(t)$}

\end{axis}
\end{tikzpicture}%

==> 3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
 x   axis line style={->},
  y   axis line style={->},
  width=\l cm,
height=\h cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=99.5,
ylabel={},
xlabel={time, $t$},
ymin=0,
ymax=1.25,
axis background/.style={fill=white},legend style={at={(.45,1)}, legend image post style={xscale=0.6},legend cell align=left, align=left, draw=none,fill=none},
]
\addplot [ultra thick, color=mycolor1]
  table[row sep=crcr]{%
0	0.99\\
0.50745180434537	0.983767087423495\\
1.01490360869074	0.973813005294851\\
1.52235541303611	0.95842552085584\\
2.02980721738148	0.935833397850007\\
2.60073903188273	0.900008049281939\\
3.17167084638398	0.852812293001088\\
3.74260266088524	0.796872686406047\\
4.31353447538649	0.738365761064979\\
4.88446628988775	0.684036680991945\\
5.455398104389	0.636342241984134\\
6.02632991889025	0.596578293876345\\
6.59726173339151	0.564559873123092\\
7.36755219755859	0.531100758215582\\
8.13784266172567	0.506887209182327\\
8.90813312589276	0.489911415889242\\
9.67842359005984	0.477385878934215\\
10.2957576065354	0.469142938231935\\
10.9130916230111	0.462482331892971\\
11.5304256394867	0.457041882810835\\
12.1477596559623	0.452463827585113\\
12.9200889238252	0.447537444597003\\
13.6924181916881	0.443318267119472\\
14.464747459551	0.439614950427553\\
15.237076727414	0.43620441461014\\
16.1967856470289	0.432136514906222\\
17.1564945666439	0.428218349792036\\
18.1162034862589	0.424374045455183\\
19.0759124058738	0.42048885402433\\
20.3508892097396	0.415140994818342\\
21.6258660136054	0.409580935359147\\
22.9008428174712	0.40376739798669\\
24.1758196213369	0.397646534775049\\
26.233236809528	0.387226607547933\\
28.2906539977191	0.375763566003221\\
30.3480711859102	0.362967875613061\\
32.4054883741013	0.349207176245444\\
34.2427237574628	0.336390177691429\\
36.0799591408243	0.322651860079443\\
37.9171945241858	0.307911106865341\\
39.7544299075473	0.292404385337318\\
41.5240440270539	0.276963489006033\\
43.2936581465605	0.260937584500663\\
45.0632722660671	0.244398732069434\\
46.8328863855737	0.22753140076071\\
48.8023319451375	0.208626047149765\\
50.7717775047013	0.189760702897144\\
52.7412230642651	0.171163746884646\\
54.7106686238289	0.153087151754547\\
57.0067208712743	0.133014797824435\\
59.3027731187197	0.114321081935334\\
61.5988253661651	0.0972306012075929\\
63.8948776136106	0.0818856712137009\\
66.3948776136106	0.0672387496856876\\
68.8948776136106	0.0546960118834564\\
71.3948776136106	0.0441321550829552\\
73.8948776136106	0.035372331889374\\
76.3948776136106	0.0281867998937796\\
78.8948776136106	0.0223516005296121\\
81.3948776136106	0.0176639629907999\\
83.8948776136106	0.0139218622422662\\
86.1398756454033	0.0112121813038603\\
88.384873677196	0.00901501623749894\\
90.6298717089887	0.00724335150678087\\
92.8748697407814	0.00581504827505591\\
94.6561523055861	0.00487954639702222\\
96.4374348703907	0.00409273896686197\\
98.2187174351953	0.00343219991234664\\
100	0.00287747632991752\\
};
%\addlegendentry{$x(t)$}

\addplot [ultra thick,color=mycolor2]
  table[row sep=crcr]{%
0	0.1\\
0.50745180434537	0.105136546254987\\
1.01490360869074	0.110492835854544\\
1.52235541303611	0.116048156229475\\
2.02980721738148	0.121765784930381\\
2.60073903188273	0.128330964446524\\
3.17167084638398	0.134922265086982\\
3.74260266088524	0.141425383492721\\
4.31353447538649	0.147758447287794\\
4.88446628988775	0.153875741217139\\
5.455398104389	0.159780929068128\\
6.02632991889025	0.16550003177576\\
6.59726173339151	0.171071738955016\\
7.36755219755859	0.178450408998194\\
8.13784266172567	0.185735514782985\\
8.90813312589276	0.19298766477381\\
9.67842359005984	0.200292152485228\\
10.2957576065354	0.206230045432518\\
10.9130916230111	0.212246354419209\\
11.5304256394867	0.218354316335292\\
12.1477596559623	0.224568593904208\\
12.9200889238252	0.23251157448131\\
13.6924181916881	0.240650326527273\\
14.464747459551	0.248994610626255\\
15.237076727414	0.257557287869329\\
16.1967856470289	0.26851738713547\\
17.1564945666439	0.279836372557836\\
18.1162034862589	0.291520816158559\\
19.0759124058738	0.30358026990644\\
20.3508892097396	0.320192278061061\\
21.6258660136054	0.337478525781776\\
22.9008428174712	0.3554385845297\\
24.1758196213369	0.374069611184692\\
26.233236809528	0.405495044182962\\
28.2906539977191	0.438583198564751\\
30.3480711859102	0.473253066254292\\
32.4054883741013	0.509277664984683\\
34.2427237574628	0.542361900195317\\
36.0799591408243	0.576195686956247\\
37.9171945241858	0.610590703351707\\
39.7544299075473	0.645249283194956\\
41.5240440270539	0.678577672944233\\
43.2936581465605	0.711646248830635\\
45.0632722660671	0.744207303069646\\
46.8328863855737	0.775964165967156\\
48.8023319451375	0.810000497552903\\
50.7717775047013	0.842391740576373\\
52.7412230642651	0.872880128501536\\
54.7106686238289	0.901212569172203\\
57.0067208712743	0.931262168408858\\
59.3027731187197	0.958043651641663\\
61.5988253661651	0.981581456057937\\
63.8948776136106	1.00195814979953\\
66.3948776136106	1.02076439660849\\
68.8948776136106	1.03640185173152\\
71.3948776136106	1.04924493958329\\
73.8948776136106	1.05968387211468\\
76.3948776136106	1.06811703812219\\
78.8948776136106	1.07486986482941\\
81.3948776136106	1.08022856505044\\
83.8948776136106	1.08447082169318\\
86.1398756454033	1.08752817624016\\
88.384873677196	1.08999446339286\\
90.6298717089887	1.09197428188964\\
92.8748697407814	1.0935653879761\\
94.6561523055861	1.09460555971726\\
96.4374348703907	1.09547886130882\\
98.2187174351953	1.09621091271838\\
100	1.09682495424048\\
};
%\addlegendentry{$g(t)$}

\end{axis}
\end{tikzpicture}%
